NeurOWL: An LLM-Based Neural-symbolic Framework for Incomplete OWL Ontology Reasoning

OWL ontologies provide a formal knowledge representation framework that enables semantic reasoning, and have been widely adopted across domains such as healthcare and bioinformatics. In practice, however, real-world ontologies are often incomplete, which pose challenges for reasoning. In this work, we focus on a fundamental subsumption reasoning problem: given an incomplete ontology and a candidate (non-entailed) subsumption, determine whether the subsumption is semantically plausible and, if so, providing a logically sound explanation containing potential missing axioms. This task unifies subsumption verification with ontology abduction, and generalizes the latter by removing the need for a predefined candidate set of missing axioms. To address this subsumption reasoning problem, we propose NeurOWL, an end-to-end neuro-symbolic framework that jointly performs verification and abduction, leveraging both formally defined semantics and textual semantics through Large Language Models and ontology embeddings. We evaluate NeurOWL on real-world ontologies across multiple domains, demonstrating strong and robust performance across different domains.

==> Figures/fig_cases.tex <==
\definecolor{csInk}{HTML}{262626}
\definecolor{csMuted}{HTML}{5E6670}
\definecolor{csFill}{HTML}{F3F5F7}
\definecolor{csBlueFill}{HTML}{E8EEF4}
\definecolor{csNode}{HTML}{8C949D}
\definecolor{csBridge}{HTML}{5A7FA6}
\definecolor{csDark}{HTML}{263F5C}
\definecolor{csMiss}{HTML}{B23A32}
\definecolor{csBad}{HTML}{9A4A3F}
\definecolor{csBadFill}{HTML}{F6ECEA}
\definecolor{csGrid}{HTML}{E4E4E4}
\definecolor{csGood}{HTML}{2E7D4F}
\definecolor{csGoodFill}{HTML}{E6F2EA}
\begin{tikzpicture}[x=1pt, y=1pt, font=\small, text=csInk,
  cnode/.style={draw=csNode, line width=0.5pt, rounded corners=2pt, fill=white, inner xsep=3pt, inner ysep=2pt, font=\footnotesize\ttfamily, align=center},
  bnode/.style={cnode, draw=csGood, line width=0.6pt, fill=csGoodFill},
  wnode/.style={cnode, draw=csBad, line width=0.6pt, fill=csBadFill},
  sym/.style={inner sep=0pt, font=\footnotesize},
  ann/.style={inner sep=0pt, font=\scriptsize, text=csMuted},
  sub/.style={-{Stealth[length=3pt]}, csMuted, line width=0.6pt},
  miss/.style={-{Stealth[length=3pt]}, csMiss, line width=0.75pt, dash pattern=on 2.2pt off 1.4pt},
  wrong/.style={-{Stealth[length=3pt]}, csMiss, line width=0.75pt, dash pattern=on 2.2pt off 1.4pt},
  good/.style={-{Stealth[length=3pt]}, csGood, line width=0.75pt, dash pattern=on 2.2pt off 1.4pt},
  elabgood/.style={inner sep=0pt, font=\scriptsize\itshape, text=csGood},
  elab/.style={inner sep=0pt, font=\scriptsize\itshape, text=csMiss},
  elabbad/.style={inner sep=0pt, font=\small\bfseries, text=csMiss},
  itb/.style={circle, draw=csBridge, line width=0.5pt, fill=white, text=csDark, inner sep=0pt, minimum size=8.4pt, font=\scriptsize\bfseries}]
\node[circle, fill=csGoodFill, draw=csGood, line width=0.5pt, text=csGood, inner sep=0pt, minimum size=9.6pt, font=\scriptsize\bfseries] at (9.5,-7.0) {$\checkmark$};
\node[anchor=base west, inner sep=0pt, font=\small\bfseries] at (16.0,-10.0) {True positive};
\node[anchor=base east, inner sep=0pt, font=\footnotesize\itshape, text=csMuted] at (111.5,-10.0) {Snomed$_A$};
\node[circle, fill=csBadFill, draw=csMiss, line width=0.5pt, text=csMiss, inner sep=0pt, minimum size=9.6pt, font=\scriptsize\bfseries] at (135.0,-7.0) {$\times$};
\node[anchor=base west, inner sep=0pt, font=\small\bfseries] at (141.5,-10.0) {False positive};
\node[anchor=base east, inner sep=0pt, font=\footnotesize\itshape, text=csMuted] at (237.0,-10.0) {FoodOn$_A$};
\node[cnode, text width=81.5pt, anchor=north] (a0) at (59.8,-20.0) {Structure of visual system};
\node[sym, left=3pt of a0] {$B$};
\node[bnode, text width=81.5pt, below=11.0pt of a0] (a1) {Structure of valve of lacrimal canaliculus};
\node[sym, left=3pt of a1] {$C$};
\node[cnode, text width=81.5pt, below=11.0pt of a1] (a2) {Structure of valve of Bochdalek};
\node[sym, left=3pt of a2] {$A$};
\draw[good] (a1) -- node[elabgood, right=2pt] {$\checkmark$\,missing} (a0);
\draw[sub] (a2) -- (a1);
\node[cnode, text width=81.5pt] (b0) at (185.2,0 |- a0) {butterfly mackerel};
\node[sym, left=3pt of b0] {$B$};
\node[wnode, text width=81.5pt] (b1) at (185.2,0 |- a1) {frigate mackerel};
\node[sym, left=3pt of b1] {$C$};
\node[cnode, text width=81.5pt] (b2) at (185.2,0 |- a2) {Katsuwonus};
\node[sym, left=3pt of b2] {$A$};
\draw[wrong] (b1) -- node[elabbad, right=2pt] {$\boldsymbol{\times}$} (b0);
\draw[wrong] (b2) -- node[elabbad, right=2pt] {$\boldsymbol{\times}$} (b1);
\path (a2.south) ++(0,-12.0) coordinate (a2b);
\path (16.0,0 |- a2b) ++(0,-0.0) node[anchor=base west, inner sep=0pt] (a2t0) {$\ours_{\text{OnT}}^*$: \textbf{Yes} (Stage~2b)};
\fill[csGood] (9.5,0 |- a2t0.base) ++(0,2.0) circle (1.1pt);
\path (16.0,0 |- a2b) ++(0,-10.4) node[anchor=base west, inner sep=0pt] (a2t1) {LLM-direct: \textbf{No}};
\fill[csGood] (9.5,0 |- a2t1.base) ++(0,2.0) circle (1.1pt);
\path (a2.south) ++(0,-12.0) coordinate (blb);
\path (141.5,0 |- blb) ++(0,-0.0) node[anchor=base west, inner sep=0pt] (blt0) {$\ours_{\text{OnT}}^*$: \textbf{Yes} (Stage~3a)};
\fill[csBad] (135.0,0 |- blt0.base) ++(0,2.0) circle (1.1pt);
\path (141.5,0 |- blb) ++(0,-10.4) node[anchor=base west, inner sep=0pt] (blt1) {but $C$ is a wrong bridge};
\fill[csBad] (135.0,0 |- blt1.base) ++(0,2.0) circle (1.1pt);
\begin{scope}[on background layer]
\path (0,0) coordinate (cardtop); \path (0,0 |- a2t1.base) ++(0,-5) coordinate (cardbot);
\fill[csGoodFill!70, rounded corners=2.5pt] (0,0 |- cardtop) rectangle (115.5,0 |- cardbot);
\fill[csGood] (0,0 |- cardtop) rectangle (1.8,0 |- cardbot);
\path (0,0) coordinate (cardtop); \path (0,0 |- blt1.base) ++(0,-5) coordinate (cardbot);
\fill[csBadFill!70, rounded corners=2.5pt] (125.5,0 |- cardtop) rectangle (241.0,0 |- cardbot);
\fill[csBad] (125.5,0 |- cardtop) rectangle (127.3,0 |- cardbot);
\end{scope}
\end{tikzpicture}


==> Figures/fig_overview.tex <==
\definecolor{ovInk}{HTML}{2E3338}
\definecolor{ovMuted}{HTML}{5E6670}
\definecolor{ovFrame}{HTML}{C3C9D0}
\definecolor{ovFill}{HTML}{F3F5F7}
\definecolor{ovNode}{HTML}{8C949D}
\definecolor{ovBridge}{HTML}{5A7FA6}
\definecolor{ovMiss}{HTML}{B23A32}
\definecolor{ovCard}{HTML}{F6F8FA}
\definecolor{ovHead}{HTML}{E9EEF3}
\definecolor{ovShadow}{HTML}{8C949D}
\definecolor{ovTrue}{HTML}{E6F2EA}
\definecolor{ovGood}{HTML}{2E7D4F}
\definecolor{ovDark}{HTML}{263F5C}
\definecolor{ovFalse}{HTML}{F6ECEA}
\definecolor{ovBad}{HTML}{9A4A3F}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small, text=ovInk,
  execute at begin picture={\thickmuskip=3mu plus 1mu\relax},
  card/.style={fill=white, draw=ovFrame, line width=0.55pt, rounded corners=4pt, drop shadow={shadow xshift=0.6pt, shadow yshift=-0.7pt, opacity=0.25, fill=ovShadow}},
  tag/.style={fill=white, draw=ovFrame, line width=0.45pt, rounded corners=2pt, inner xsep=5pt, inner ysep=1.3pt, font=\footnotesize\scshape, text=ovMuted},
  res/.style={fill=ovFill, draw=ovFrame, line width=0.5pt, rounded corners=4pt},
  term/.style={rounded corners=4pt, minimum height=0.62cm, inner xsep=7pt, inner ysep=0pt, drop shadow={shadow xshift=0.6pt, shadow yshift=-0.7pt, opacity=0.25, fill=ovShadow},
    path picture={\fill[#1] (path picture bounding box.north west) rectangle ([xshift=2.2pt]path picture bounding box.south west);}},
  ttl/.style={anchor=base, inner sep=0pt},
  cn/.style={circle, draw=ovNode, line width=0.5pt, fill=white, minimum size=0.42cm, inner sep=0pt},
  br/.style={cn, draw=ovBridge, line width=0.6pt, fill=ovBridge!12},
  ent/.style={-{Stealth[length=3pt,width=2.8pt]}, line width=0.6pt, ovMuted},
  mis/.style={-{Stealth[length=3pt,width=2.8pt]}, line width=0.65pt, ovMiss, dash pattern=on 1.8pt off 1.2pt},
  el/.style={anchor=mid west, inner sep=0pt},
  flow/.style={-{Stealth[length=4pt,width=3.6pt]}, line width=0.7pt, ovMuted},
  fl/.style={font=\small\itshape, text=ovMuted, inner sep=0pt, anchor=base, yshift=3.5pt},
  yl/.style={font=\small\itshape, text=ovMuted, inner sep=0pt, anchor=mid west, xshift=3pt},
]
\foreach \xa/\xb/\t in {1.62/4.02/Stage 1, 4.52/10.02/Stage 2, 10.52/16.02/Stage 3} {
  \draw[card] (\xa,0) rectangle (\xb,-2.72);
  \node[tag] at ({(\xa+\xb)/2},0) {\t};
}
\foreach \xa/\xb in {1.72/3.92, 4.62/7.22, 7.32/9.92, 10.62/13.22, 13.32/15.92}
  \fill[ovHead, rounded corners=2pt] (\xa,-0.28) rectangle (\xb,-0.70);
\node[ttl] at (2.82,-0.53)   {\textbf{1}\enspace Reasoner};
\node[ttl] at (5.895,-0.53)  {\textbf{2a}\enspace Downward};
\node[ttl] at (8.645,-0.53)  {\textbf{2b}\enspace Upward};
\node[ttl] at (11.895,-0.53) {\textbf{3a}\enspace Bidirectional};
\node[ttl] at (14.645,-0.53) {\textbf{3b}\enspace Direct check};
\node[inner sep=0pt] at (2.82,-1.68) {$\mathcal{O}'\models A\sqsubseteq B$\,?};
\node[cn] (aB) at (5.335,-1.02) {$B$};
\node[br] (aM) at (5.335,-1.68) {$B'$};
\node[cn] (aA) at (5.335,-2.34) {$A$};
\draw[ent] (aM) -- (aB);  \node[el] at (5.665,-1.35) {$B'\sqsubseteq B$};
\draw[mis] (aA) -- (aM);  \node[el, text=ovMiss] at (5.665,-2.01) {$A\sqsubseteq B'$};

\node[cn] (bB) at (8.085,-1.02) {$B$};
\node[br] (bM) at (8.085,-1.68) {$A'$};
\node[cn] (bA) at (8.085,-2.34) {$A$};
\draw[mis] (bM) -- (bB);  \node[el, text=ovMiss] at (8.415,-1.35) {$A'\sqsubseteq B$};
\draw[ent] (bA) -- (bM);  \node[el] at (8.415,-2.01) {$A\sqsubseteq A'$};

\node[cn] (cB) at (11.335,-1.02) {$B$};
\node[br] (cM) at (11.335,-1.68) {$C$};
\node[cn] (cA) at (11.335,-2.34) {$A$};
\draw[mis] (cM) -- (cB);  \node[el, text=ovMiss] at (11.665,-1.35) {$C\sqsubseteq B$};
\draw[mis] (cA) -- (cM);  \node[el, text=ovMiss] at (11.665,-2.01) {$A\sqsubseteq C$};

\node[cn] (dB) at (14.085,-1.02) {$B$};
\node[cn] (dA) at (14.085,-2.34) {$A$};
\draw[mis] (dA) -- (dB);  \node[el, text=ovMiss] at (14.415,-1.68) {$A\sqsubseteq B$};
\node[term=ovNode, fill=ovFill] (IN) at (0.64,-1.68) {$A\sqsubseteq B$\,?};
\draw[flow] (IN.east)     -- (1.62,-1.68);
\draw[flow] (4.02,-1.68)  -- node[fl]{no}   (4.52,-1.68);
\draw[flow] (6.75,-1.68)  -- node[fl]{fail} (7.80,-1.68);
\draw[flow] (10.02,-1.68) -- node[fl]{no}   (10.52,-1.68);
\draw[flow] (12.75,-1.68) -- node[fl]{fail} (13.80,-1.68);
\node[term=ovBad, fill=ovFalse, text=ovBad, font=\small\scshape] (F) at (17.12,-1.68) {False};
\draw[flow] (16.02,-1.68) -- node[fl]{no} (F.west);
\node[term=ovGood, fill=ovTrue, inner sep=0pt, fit={(IN.west |- 0,-3.20) (16.02,-3.82)}] {};
\node[font=\small\scshape, text=ovGood] at (0.64,-3.51) {True};
\node at (2.82,-3.51)   {$J_{A\sqsubseteq B}$};
\node at (5.895,-3.51)  {$\{\textcolor{ovMiss}{A\sqsubseteq B'}\}\cup J_{B'\sqsubseteq B}$};
\node at (8.645,-3.51)  {$\{\textcolor{ovMiss}{A'\sqsubseteq B}\}\cup J_{A\sqsubseteq A'}$};
\node at (11.895,-3.51) {$\{\textcolor{ovMiss}{A\sqsubseteq C},\,\textcolor{ovMiss}{C\sqsubseteq B}\}$};
\node at (14.645,-3.51) {$\{\textcolor{ovMiss}{A\sqsubseteq B}\}$};
\foreach \x in {2.82,5.895,8.645,11.895,14.645}
  \draw[flow] (\x,-2.72) -- node[yl]{yes} (\x,-3.20);
\end{tikzpicture}


==> Figures/fig_per_stage.tex <==
\definecolor{st2a}{HTML}{1F4E79}
\definecolor{st2b}{HTML}{3E8E7E}
\definecolor{st3a}{HTML}{DDAA55}
\definecolor{st3b}{HTML}{7F7F7F}
\definecolor{psText}{HTML}{262626}
\definecolor{psVal}{HTML}{505050}
\definecolor{psMuted}{HTML}{707070}
\definecolor{psGrid}{HTML}{E4E4E4}
\definecolor{psAxis}{HTML}{9A9A9A}
\definecolor{psSw}{HTML}{BDBDBD}
\ifdefined\psSwA\else\newsavebox{\psSwA}\newsavebox{\psSwB}\newsavebox{\psSwC}\newsavebox{\psSwD}\newsavebox{\psSwE}\newsavebox{\psSwF}\newsavebox{\psSwG}\fi
\savebox{\psSwA}{\tikz[baseline=-0.6pt]\fill[st2a] (0,0) rectangle (8pt,5.5pt);}
\savebox{\psSwB}{\tikz[baseline=-0.6pt]\fill[st2b] (0,0) rectangle (8pt,5.5pt);}
\savebox{\psSwC}{\tikz[baseline=-0.6pt]\fill[st3a] (0,0) rectangle (8pt,5.5pt);}
\savebox{\psSwD}{\tikz[baseline=-0.6pt]\fill[st3b] (0,0) rectangle (8pt,5.5pt);}
\savebox{\psSwE}{\tikz[baseline=-0.6pt]\fill[psSw] (0,0) rectangle (8pt,5.5pt);}
\savebox{\psSwF}{\tikz[baseline=-0.6pt]{\fill[psSw] (0,0) rectangle (8pt,5.5pt); \fill[pattern=north east lines, pattern color=white] (0,0) rectangle (8pt,5.5pt);}}
\begin{tikzpicture}[x=1pt, y=1pt, font=\footnotesize]
\node[draw=psAxis, line width=0.4pt, rounded corners=2pt, inner xsep=6pt, inner ysep=3pt, align=center, text=psText] at (133.50,154.00) {\textcolor{psText}{Pipeline stage:}\enspace\usebox{\psSwA}\,Stage 2a\enspace\usebox{\psSwB}\,Stage 2b\enspace\usebox{\psSwC}\,Stage 3a\enspace\usebox{\psSwD}\,Stage 3b\\\textcolor{psText}{Negatives:}\enspace\usebox{\psSwE}\,random\enspace\usebox{\psSwF}\,hard};
\node[anchor=south, inner sep=0pt, font=\small\bfseries, text=psText] at (51.94,128.50) {TP};
\draw[psAxis, line width=0.4pt] (27.00,126.00) -- (76.88,126.00);
\node[anchor=south, inner sep=0pt, font=\small\bfseries, text=psText] at (106.31,128.50) {FP};
\draw[psAxis, line width=0.4pt] (81.38,126.00) -- (131.25,126.00);
\node[anchor=south, inner sep=0pt, font=\small\bfseries, text=psText] at (160.69,128.50) {FN};
\draw[psAxis, line width=0.4pt] (135.75,126.00) -- (185.62,126.00);
\node[anchor=south, inner sep=0pt, font=\small\bfseries, text=psText] at (215.06,128.50) {TN};
\draw[psAxis, line width=0.4pt] (190.12,126.00) -- (240.00,126.00);
\node[rotate=90, font=\small\bfseries, text=psText, inner sep=0pt] at (5,102.00) {Snomed$_A$};
\node[rotate=90, font=\small\bfseries, text=psText, inner sep=0pt] at (5,54.00) {GO$^{+}_\exists$};
\draw[psGrid, line width=0.4pt] (27.00,99.67) -- (76.88,99.67);
\draw[psGrid, line width=0.4pt] (27.00,118.33) -- (76.88,118.33);
\fill[st2a] (27.63,81.00) rectangle (30.77,100.94);
\fill[st2b] (27.63,100.94) rectangle (30.77,107.13);
\draw[white, line width=0.35pt] (27.63,100.94) -- (30.77,100.94);
\fill[st3a] (27.63,107.13) rectangle (30.77,109.50);
\draw[white, line width=0.35pt] (27.63,107.13) -- (30.77,107.13);
\fill[st3b] (27.63,109.50) rectangle (30.77,110.31);
\draw[white, line width=0.35pt] (27.63,109.50) -- (30.77,109.50);
\fill[st2a] (31.08,81.00) rectangle (34.23,100.91);
\fill[pattern=north east lines, pattern color=white] (31.08,81.00) rectangle (34.23,100.91);
\fill[st2b] (31.08,100.91) rectangle (34.23,107.13);
\fill[pattern=north east lines, pattern color=white] (31.08,100.91) rectangle (34.23,107.13);
\draw[white, line width=0.35pt] (31.08,100.91) -- (34.23,100.91);
\fill[st3a] (31.08,107.13) rectangle (34.23,109.50);
\fill[pattern=north east lines, pattern color=white] (31.08,107.13) rectangle (34.23,109.50);
\draw[white, line width=0.35pt] (31.08,107.13) -- (34.23,107.13);
\fill[st3b] (31.08,109.50) rectangle (34.23,110.31);
\fill[pattern=north east lines, pattern color=white] (31.08,109.50) rectangle (34.23,110.31);
\draw[white, line width=0.35pt] (31.08,109.50) -- (34.23,109.50);
\fill[st2a] (35.48,81.00) rectangle (38.62,97.46);
\fill[st2b] (35.48,97.46) rectangle (38.62,102.56);
\draw[white, line width=0.35pt] (35.48,97.46) -- (38.62,97.46);
\fill[st3a] (35.48,102.56) rectangle (38.62,103.46);
\draw[white, line width=0.35pt] (35.48,102.56) -- (38.62,102.56);
\fill[st3b] (35.48,103.46) rectangle (38.62,104.05);
\draw[white, line width=0.35pt] (35.48,103.46) -- (38.62,103.46);
\fill[st2a] (38.94,81.00) rectangle (42.08,97.43);
\fill[pattern=north east lines, pattern color=white] (38.94,81.00) rectangle (42.08,97.43);
\fill[st2b] (38.94,97.43) rectangle (42.08,102.56);
\fill[pattern=north east lines, pattern color=white] (38.94,97.43) rectangle (42.08,102.56);
\draw[white, line width=0.35pt] (38.94,97.43) -- (42.08,97.43);
\fill[st3a] (38.94,102.56) rectangle (42.08,103.46);
\fill[pattern=north east lines, pattern color=white] (38.94,102.56) rectangle (42.08,103.46);
\draw[white, line width=0.35pt] (38.94,102.56) -- (42.08,102.56);
\fill[st3b] (38.94,103.46) rectangle (42.08,104.05);
\fill[pattern=north east lines, pattern color=white] (38.94,103.46) rectangle (42.08,104.05);
\draw[white, line width=0.35pt] (38.94,103.46) -- (42.08,103.46);
\fill[st2a] (43.34,81.00) rectangle (46.48,90.86);
\fill[st2b] (43.34,90.86) rectangle (46.48,95.25);
\draw[white, line width=0.35pt] (43.34,90.86) -- (46.48,90.86);
\fill[st3a] (43.34,95.25) rectangle (46.48,95.87);
\draw[white, line width=0.35pt] (43.34,95.25) -- (46.48,95.25);
\fill[st3b] (43.34,95.87) rectangle (46.48,96.46);
\draw[white, line width=0.35pt] (43.34,95.87) -- (46.48,95.87);
\fill[st2a] (46.79,81.00) rectangle (49.93,90.83);
\fill[pattern=north east lines, pattern color=white] (46.79,81.00) rectangle (49.93,90.83);
\fill[st2b] (46.79,90.83) rectangle (49.93,95.25);
\fill[pattern=north east lines, pattern color=white] (46.79,90.83) rectangle (49.93,95.25);
\draw[white, line width=0.35pt] (46.79,90.83) -- (49.93,90.83);
\fill[st3a] (46.79,95.25) rectangle (49.93,95.87);
\fill[pattern=north east lines, pattern color=white] (46.79,95.25) rectangle (49.93,95.87);
\draw[white, line width=0.35pt] (46.79,95.25) -- (49.93,95.25);
\fill[st3b] (46.79,95.87) rectangle (49.93,96.46);
\fill[pattern=north east lines, pattern color=white] (46.79,95.87) rectangle (49.93,96.46);
\draw[white, line width=0.35pt] (46.79,95.87) -- (49.93,95.87);
\fill[st2a] (53.94,81.00) rectangle (57.08,100.26);
\fill[st2b] (53.94,100.26) rectangle (57.08,106.48);
\draw[white, line width=0.35pt] (53.94,100.26) -- (57.08,100.26);
\fill[st3a] (53.94,106.48) rectangle (57.08,109.62);
\draw[white, line width=0.35pt] (53.94,106.48) -- (57.08,106.48);
\fill[st3b] (53.94,109.62) rectangle (57.08,110.49);
\draw[white, line width=0.35pt] (53.94,109.62) -- (57.08,109.62);
\fill[st2a] (57.40,81.00) rectangle (60.54,100.29);
\fill[pattern=north east lines, pattern color=white] (57.40,81.00) rectangle (60.54,100.29);
\fill[st2b] (57.40,100.29) rectangle (60.54,106.51);
\fill[pattern=north east lines, pattern color=white] (57.40,100.29) rectangle (60.54,106.51);
\draw[white, line width=0.35pt] (57.40,100.29) -- (60.54,100.29);
\fill[st3a] (57.40,106.51) rectangle (60.54,109.62);
\fill[pattern=north east lines, pattern color=white] (57.40,106.51) rectangle (60.54,109.62);
\draw[white, line width=0.35pt] (57.40,106.51) -- (60.54,106.51);
\fill[st3b] (57.40,109.62) rectangle (60.54,110.56);
\fill[pattern=north east lines, pattern color=white] (57.40,109.62) rectangle (60.54,110.56);
\draw[white, line width=0.35pt] (57.40,109.62) -- (60.54,109.62);
\fill[st2a] (61.79,81.00) rectangle (64.94,96.59);
\fill[st2b] (61.79,96.59) rectangle (64.94,101.66);
\draw[white, line width=0.35pt] (61.79,96.59) -- (64.94,96.59);
\fill[st3a] (61.79,101.66) rectangle (64.94,103.40);
\draw[white, line width=0.35pt] (61.79,101.66) -- (64.94,101.66);
\fill[st3b] (61.79,103.40) rectangle (64.94,104.05);
\draw[white, line width=0.35pt] (61.79,103.40) -- (64.94,103.40);
\fill[st2a] (65.25,81.00) rectangle (68.39,96.59);
\fill[pattern=north east lines, pattern color=white] (65.25,81.00) rectangle (68.39,96.59);
\fill[st2b] (65.25,96.59) rectangle (68.39,101.66);
\fill[pattern=north east lines, pattern color=white] (65.25,96.59) rectangle (68.39,101.66);
\draw[white, line width=0.35pt] (65.25,96.59) -- (68.39,96.59);
\fill[st3a] (65.25,101.66) rectangle (68.39,103.37);
\fill[pattern=north east lines, pattern color=white] (65.25,101.66) rectangle (68.39,103.37);
\draw[white, line width=0.35pt] (65.25,101.66) -- (68.39,101.66);
\fill[st3b] (65.25,103.37) rectangle (68.39,104.08);
\fill[pattern=north east lines, pattern color=white] (65.25,103.37) rectangle (68.39,104.08);
\draw[white, line width=0.35pt] (65.25,103.37) -- (68.39,103.37);
\fill[st2a] (69.65,81.00) rectangle (72.79,90.36);
\fill[st2b] (69.65,90.36) rectangle (72.79,94.60);
\draw[white, line width=0.35pt] (69.65,90.36) -- (72.79,90.36);
\fill[st3a] (69.65,94.60) rectangle (72.79,95.40);
\draw[white, line width=0.35pt] (69.65,94.60) -- (72.79,94.60);
\fill[st3b] (69.65,95.40) rectangle (72.79,96.06);
\draw[white, line width=0.35pt] (69.65,95.40) -- (72.79,95.40);
\fill[st2a] (73.10,81.00) rectangle (76.25,90.36);
\fill[pattern=north east lines, pattern color=white] (73.10,81.00) rectangle (76.25,90.36);
\fill[st2b] (73.10,90.36) rectangle (76.25,94.60);
\fill[pattern=north east lines, pattern color=white] (73.10,90.36) rectangle (76.25,94.60);
\draw[white, line width=0.35pt] (73.10,90.36) -- (76.25,90.36);
\fill[st3a] (73.10,94.60) rectangle (76.25,95.37);
\fill[pattern=north east lines, pattern color=white] (73.10,94.60) rectangle (76.25,95.37);
\draw[white, line width=0.35pt] (73.10,94.60) -- (76.25,94.60);
\fill[st3b] (73.10,95.37) rectangle (76.25,96.09);
\fill[pattern=north east lines, pattern color=white] (73.10,95.37) rectangle (76.25,96.09);
\draw[white, line width=0.35pt] (73.10,95.37) -- (76.25,95.37);
\draw[psAxis, line width=0.5pt] (27.00,81.00) -- (76.88,81.00);
\node[anchor=east, inner sep=0pt, font=\scriptsize, text=psMuted] at (25.00,81.00) {0};
\node[anchor=east, inner sep=0pt, font=\scriptsize, text=psMuted] at (25.00,99.67) {600};
\node[anchor=east, inner sep=0pt, font=\scriptsize, text=psMuted] at (25.00,118.33) {1,200};
\draw[psGrid, line width=0.4pt] (81.38,99.67) -- (131.25,99.67);
\draw[psGrid, line width=0.4pt] (81.38,118.33) -- (131.25,118.33);
\fill[st3a] (82.00,81.00) rectangle (85.15,81.12);
\fill[st3b] (82.00,81.12) rectangle (85.15,81.16);
\draw[white, line width=0.35pt] (82.00,81.12) -- (85.15,81.12);
\fill[st2a] (85.46,81.00) rectangle (88.60,83.61);
\fill[pattern=north east lines, pattern color=white] (85.46,81.00) rectangle (88.60,83.61);
\fill[st2b] (85.46,83.61) rectangle (88.60,85.48);
\fill[pattern=north east lines, pattern color=white] (85.46,83.61) rectangle (88.60,85.48);
\draw[white, line width=0.35pt] (85.46,83.61) -- (88.60,83.61);
\fill[st3a] (85.46,85.48) rectangle (88.60,88.31);
\fill[pattern=north east lines, pattern color=white] (85.46,85.48) rectangle (88.60,88.31);
\draw[white, line width=0.35pt] (85.46,85.48) -- (88.60,85.48);
\fill[st3b] (85.46,88.31) rectangle (88.60,88.59);
\fill[pattern=north east lines, pattern color=white] (85.46,88.31) rectangle (88.60,88.59);
\draw[white, line width=0.35pt] (85.46,88.31) -- (88.60,88.31);
\fill[st2a] (89.86,81.00) rectangle (93.00,84.48);
\fill[st2b] (89.86,84.48) rectangle (93.00,85.57);
\draw[white, line width=0.35pt] (89.86,84.48) -- (93.00,84.48);
\fill[st3a] (89.86,85.57) rectangle (93.00,87.16);
\draw[white, line width=0.35pt] (89.86,85.57) -- (93.00,85.57);
\fill[st3b] (89.86,87.16) rectangle (93.00,87.41);
\draw[white, line width=0.35pt] (89.86,87.16) -- (93.00,87.16);
\fill[st2a] (93.31,81.00) rectangle (96.46,87.10);
\fill[pattern=north east lines, pattern color=white] (93.31,81.00) rectangle (96.46,87.10);
\fill[st2b] (93.31,87.10) rectangle (96.46,90.05);
\fill[pattern=north east lines, pattern color=white] (93.31,87.10) rectangle (96.46,90.05);
\draw[white, line width=0.35pt] (93.31,87.10) -- (96.46,87.10);
\fill[st3a] (93.31,90.05) rectangle (96.46,94.35);
\fill[pattern=north east lines, pattern color=white] (93.31,90.05) rectangle (96.46,94.35);
\draw[white, line width=0.35pt] (93.31,90.05) -- (96.46,90.05);
\fill[st3b] (93.31,94.35) rectangle (96.46,94.84);
\fill[pattern=north east lines, pattern color=white] (93.31,94.35) rectangle (96.46,94.84);
\draw[white, line width=0.35pt] (93.31,94.35) -- (96.46,94.35);
\fill[st2a] (97.71,81.00) rectangle (100.85,91.08);
\fill[st2b] (97.71,91.08) rectangle (100.85,92.88);
\draw[white, line width=0.35pt] (97.71,91.08) -- (100.85,91.08);
\fill[st3a] (97.71,92.88) rectangle (100.85,94.75);
\draw[white, line width=0.35pt] (97.71,92.88) -- (100.85,92.88);
\fill[st3b] (97.71,94.75) rectangle (100.85,95.00);
\draw[white, line width=0.35pt] (97.71,94.75) -- (100.85,94.75);
\fill[st2a] (101.17,81.00) rectangle (104.31,93.69);
\fill[pattern=north east lines, pattern color=white] (101.17,81.00) rectangle (104.31,93.69);
\fill[st2b] (101.17,93.69) rectangle (104.31,97.36);
\fill[pattern=north east lines, pattern color=white] (101.17,93.69) rectangle (104.31,97.36);
\draw[white, line width=0.35pt] (101.17,93.69) -- (104.31,93.69);
\fill[st3a] (101.17,97.36) rectangle (104.31,101.94);
\fill[pattern=north east lines, pattern color=white] (101.17,97.36) rectangle (104.31,101.94);
\draw[white, line width=0.35pt] (101.17,97.36) -- (104.31,97.36);
\fill[st3b] (101.17,101.94) rectangle (104.31,102.44);
\fill[pattern=north east lines, pattern color=white] (101.17,101.94) rectangle (104.31,102.44);
\draw[white, line width=0.35pt] (101.17,101.94) -- (104.31,101.94);
\fill[st3a] (108.32,81.00) rectangle (111.46,81.19);
\fill[st3b] (108.32,81.19) rectangle (111.46,81.22);
\draw[white, line width=0.35pt] (108.32,81.19) -- (111.46,81.19);
\fill[st2a] (111.77,81.00) rectangle (114.91,83.49);
\fill[pattern=north east lines, pattern color=white] (111.77,81.00) rectangle (114.91,83.49);
\fill[st2b] (111.77,83.49) rectangle (114.91,85.26);
\fill[pattern=north east lines, pattern color=white] (111.77,83.49) rectangle (114.91,85.26);
\draw[white, line width=0.35pt] (111.77,83.49) -- (114.91,83.49);
\fill[st3a] (111.77,85.26) rectangle (114.91,89.06);
\fill[pattern=north east lines, pattern color=white] (111.77,85.26) rectangle (114.91,89.06);
\draw[white, line width=0.35pt] (111.77,85.26) -- (114.91,85.26);
\fill[st3b] (111.77,89.06) rectangle (114.91,89.37);
\fill[pattern=north east lines, pattern color=white] (111.77,89.06) rectangle (114.91,89.37);
\draw[white, line width=0.35pt] (111.77,89.06) -- (114.91,89.06);
\fill[st2a] (116.17,81.00) rectangle (119.31,84.67);
\fill[st2b] (116.17,84.67) rectangle (119.31,85.82);
\draw[white, line width=0.35pt] (116.17,84.67) -- (119.31,84.67);
\fill[st3a] (116.17,85.82) rectangle (119.31,87.41);
\draw[white, line width=0.35pt] (116.17,85.82) -- (119.31,85.82);
\fill[st3b] (116.17,87.41) rectangle (119.31,87.66);
\draw[white, line width=0.35pt] (116.17,87.41) -- (119.31,87.41);
\fill[st2a] (119.63,81.00) rectangle (122.77,87.19);
\fill[pattern=north east lines, pattern color=white] (119.63,81.00) rectangle (122.77,87.19);
\fill[st2b] (119.63,87.19) rectangle (122.77,90.12);
\fill[pattern=north east lines, pattern color=white] (119.63,87.19) rectangle (122.77,90.12);
\draw[white, line width=0.35pt] (119.63,87.19) -- (122.77,87.19);
\fill[st3a] (119.63,90.12) rectangle (122.77,95.31);
\fill[pattern=north east lines, pattern color=white] (119.63,90.12) rectangle (122.77,95.31);
\draw[white, line width=0.35pt] (119.63,90.12) -- (122.77,90.12);
\fill[st3b] (119.63,95.31) rectangle (122.77,95.84);
\fill[pattern=north east lines, pattern color=white] (119.63,95.31) rectangle (122.77,95.84);
\draw[white, line width=0.35pt] (119.63,95.31) -- (122.77,95.31);
\fill[st2a] (124.02,81.00) rectangle (127.17,90.89);
\fill[st2b] (124.02,90.89) rectangle (127.17,92.88);
\draw[white, line width=0.35pt] (124.02,90.89) -- (127.17,90.89);
\fill[st3a] (124.02,92.88) rectangle (127.17,95.40);
\draw[white, line width=0.35pt] (124.02,92.88) -- (127.17,92.88);
\fill[st3b] (124.02,95.40) rectangle (127.17,95.65);
\draw[white, line width=0.35pt] (124.02,95.40) -- (127.17,95.40);
\fill[st2a] (127.48,81.00) rectangle (130.62,93.41);
\fill[pattern=north east lines, pattern color=white] (127.48,81.00) rectangle (130.62,93.41);
\fill[st2b] (127.48,93.41) rectangle (130.62,97.18);
\fill[pattern=north east lines, pattern color=white] (127.48,93.41) rectangle (130.62,97.18);
\draw[white, line width=0.35pt] (127.48,93.41) -- (130.62,93.41);
\fill[st3a] (127.48,97.18) rectangle (130.62,103.31);
\fill[pattern=north east lines, pattern color=white] (127.48,97.18) rectangle (130.62,103.31);
\draw[white, line width=0.35pt] (127.48,97.18) -- (130.62,97.18);
\fill[st3b] (127.48,103.31) rectangle (130.62,103.84);
\fill[pattern=north east lines, pattern color=white] (127.48,103.31) rectangle (130.62,103.84);
\draw[white, line width=0.35pt] (127.48,103.31) -- (130.62,103.31);
\draw[psAxis, line width=0.5pt] (81.38,81.00) -- (131.25,81.00);
\draw[psGrid, line width=0.4pt] (135.75,99.67) -- (185.62,99.67);
\draw[psGrid, line width=0.4pt] (135.75,118.33) -- (185.62,118.33);
\fill[st3b] (136.38,81.00) rectangle (139.52,82.80);
\fill[st3b] (139.83,81.00) rectangle (142.98,82.80);
\fill[pattern=north east lines, pattern color=white] (139.83,81.00) rectangle (142.98,82.80);
\fill[st3b] (144.23,81.00) rectangle (147.37,82.80);
\fill[st3b] (147.69,81.00) rectangle (150.83,82.80);
\fill[pattern=north east lines, pattern color=white] (147.69,81.00) rectangle (150.83,82.80);
\fill[st3b] (152.09,81.00) rectangle (155.23,82.80);
\fill[st3b] (155.54,81.00) rectangle (158.68,82.80);
\fill[pattern=north east lines, pattern color=white] (155.54,81.00) rectangle (158.68,82.80);
\fill[st3b] (162.69,81.00) rectangle (165.83,82.62);
\fill[st3b] (166.15,81.00) rectangle (169.29,82.56);
\fill[pattern=north east lines, pattern color=white] (166.15,81.00) rectangle (169.29,82.56);
\fill[st3b] (170.54,81.00) rectangle (173.69,82.62);
\fill[st3b] (174.00,81.00) rectangle (177.14,82.56);
\fill[pattern=north east lines, pattern color=white] (174.00,81.00) rectangle (177.14,82.56);
\fill[st3b] (178.40,81.00) rectangle (181.54,82.62);
\fill[st3b] (181.85,81.00) rectangle (185.00,82.56);
\fill[pattern=north east lines, pattern color=white] (181.85,81.00) rectangle (185.00,82.56);
\draw[psAxis, line width=0.5pt] (135.75,81.00) -- (185.62,81.00);
\draw[psGrid, line width=0.4pt] (190.12,99.67) -- (240.00,99.67);
\draw[psGrid, line width=0.4pt] (190.12,118.33) -- (240.00,118.33);
\fill[st3b] (190.75,81.00) rectangle (193.90,111.96);
\fill[st3b] (194.21,81.00) rectangle (197.35,104.52);
\fill[pattern=north east lines, pattern color=white] (194.21,81.00) rectangle (197.35,104.52);
\fill[st3b] (198.61,81.00) rectangle (201.75,111.96);
\fill[st3b] (202.06,81.00) rectangle (205.21,104.52);
\fill[pattern=north east lines, pattern color=white] (202.06,81.00) rectangle (205.21,104.52);
\fill[st3b] (206.46,81.00) rectangle (209.60,111.96);
\fill[st3b] (209.92,81.00) rectangle (213.06,104.52);
\fill[pattern=north east lines, pattern color=white] (209.92,81.00) rectangle (213.06,104.52);
\fill[st3b] (217.07,81.00) rectangle (220.21,111.89);
\fill[st3b] (220.52,81.00) rectangle (223.66,103.74);
\fill[pattern=north east lines, pattern color=white] (220.52,81.00) rectangle (223.66,103.74);
\fill[st3b] (224.92,81.00) rectangle (228.06,111.89);
\fill[st3b] (228.38,81.00) rectangle (231.52,103.74);
\fill[pattern=north east lines, pattern color=white] (228.38,81.00) rectangle (231.52,103.74);
\fill[st3b] (232.77,81.00) rectangle (235.92,111.89);
\fill[st3b] (236.23,81.00) rectangle (239.37,103.74);
\fill[pattern=north east lines, pattern color=white] (236.23,81.00) rectangle (239.37,103.74);
\draw[psAxis, line width=0.5pt] (190.12,81.00) -- (240.00,81.00);
\draw[psGrid, line width=0.4pt] (27.00,51.67) -- (76.88,51.67);
\draw[psGrid, line width=0.4pt] (27.00,70.33) -- (76.88,70.33);
\fill[st2a] (27.63,33.00) rectangle (30.77,44.54);
\fill[st3a] (27.63,44.54) rectangle (30.77,50.27);
\draw[white, line width=0.35pt] (27.63,44.54) -- (30.77,44.54);
\fill[st3b] (27.63,50.27) rectangle (30.77,53.16);
\draw[white, line width=0.35pt] (27.63,50.27) -- (30.77,50.27);
\fill[st2a] (31.08,33.00) rectangle (34.23,44.54);
\fill[pattern=north east lines, pattern color=white] (31.08,33.00) rectangle (34.23,44.54);
\fill[st3a] (31.08,44.54) rectangle (34.23,50.27);
\fill[pattern=north east lines, pattern color=white] (31.08,44.54) rectangle (34.23,50.27);
\draw[white, line width=0.35pt] (31.08,44.54) -- (34.23,44.54);
\fill[st3b] (31.08,50.27) rectangle (34.23,53.16);
\fill[pattern=north east lines, pattern color=white] (31.08,50.27) rectangle (34.23,53.16);
\draw[white, line width=0.35pt] (31.08,50.27) -- (34.23,50.27);
\fill[st2a] (35.48,33.00) rectangle (38.62,36.61);
\fill[st3a] (35.48,36.61) rectangle (38.62,38.23);
\draw[white, line width=0.35pt] (35.48,36.61) -- (38.62,36.61);
\fill[st2a] (38.94,33.00) rectangle (42.08,36.61);
\fill[pattern=north east lines, pattern color=white] (38.94,33.00) rectangle (42.08,36.61);
\fill[st3a] (38.94,36.61) rectangle (42.08,38.23);
\fill[pattern=north east lines, pattern color=white] (38.94,36.61) rectangle (42.08,38.23);
\draw[white, line width=0.35pt] (38.94,36.61) -- (42.08,36.61);
\fill[st2a] (43.34,33.00) rectangle (46.48,35.43);
\fill[st3a] (43.34,35.43) rectangle (46.48,35.80);
\draw[white, line width=0.35pt] (43.34,35.43) -- (46.48,35.43);
\fill[st2a] (46.79,33.00) rectangle (49.93,35.43);
\fill[pattern=north east lines, pattern color=white] (46.79,33.00) rectangle (49.93,35.43);
\fill[st3a] (46.79,35.43) rectangle (49.93,35.80);
\fill[pattern=north east lines, pattern color=white] (46.79,35.43) rectangle (49.93,35.80);
\draw[white, line width=0.35pt] (46.79,35.43) -- (49.93,35.43);
\fill[st2a] (53.94,33.00) rectangle (57.08,44.54);
\fill[st3a] (53.94,44.54) rectangle (57.08,49.21);
\draw[white, line width=0.35pt] (53.94,44.54) -- (57.08,44.54);
\fill[st3b] (53.94,49.21) rectangle (57.08,52.41);
\draw[white, line width=0.35pt] (53.94,49.21) -- (57.08,49.21);
\fill[st2a] (57.40,33.00) rectangle (60.54,44.54);
\fill[pattern=north east lines, pattern color=white] (57.40,33.00) rectangle (60.54,44.54);
\fill[st3a] (57.40,44.54) rectangle (60.54,49.21);
\fill[pattern=north east lines, pattern color=white] (57.40,44.54) rectangle (60.54,49.21);
\draw[white, line width=0.35pt] (57.40,44.54) -- (60.54,44.54);
\fill[st3b] (57.40,49.21) rectangle (60.54,52.41);
\fill[pattern=north east lines, pattern color=white] (57.40,49.21) rectangle (60.54,52.41);
\draw[white, line width=0.35pt] (57.40,49.21) -- (60.54,49.21);
\fill[st2a] (61.79,33.00) rectangle (64.94,36.61);
\fill[st3a] (61.79,36.61) rectangle (64.94,37.79);
\draw[white, line width=0.35pt] (61.79,36.61) -- (64.94,36.61);
\fill[st2a] (65.25,33.00) rectangle (68.39,36.61);
\fill[pattern=north east lines, pattern color=white] (65.25,33.00) rectangle (68.39,36.61);
\fill[st3a] (65.25,36.61) rectangle (68.39,37.79);
\fill[pattern=north east lines, pattern color=white] (65.25,36.61) rectangle (68.39,37.79);
\draw[white, line width=0.35pt] (65.25,36.61) -- (68.39,36.61);
\fill[st2a] (69.65,33.00) rectangle (72.79,35.43);
\fill[st3a] (69.65,35.43) rectangle (72.79,35.58);
\draw[white, line width=0.35pt] (69.65,35.43) -- (72.79,35.43);
\fill[st2a] (73.10,33.00) rectangle (76.25,35.43);
\fill[pattern=north east lines, pattern color=white] (73.10,33.00) rectangle (76.25,35.43);
\fill[st3a] (73.10,35.43) rectangle (76.25,35.58);
\fill[pattern=north east lines, pattern color=white] (73.10,35.43) rectangle (76.25,35.58);
\draw[white, line width=0.35pt] (73.10,35.43) -- (76.25,35.43);
\draw[psAxis, line width=0.5pt] (27.00,33.00) -- (76.88,33.00);
\node[anchor=east, inner sep=0pt, font=\scriptsize, text=psMuted] at (25.00,33.00) {0};
\node[anchor=east, inner sep=0pt, font=\scriptsize, text=psMuted] at (25.00,51.67) {600};
\node[anchor=east, inner sep=0pt, font=\scriptsize, text=psMuted] at (25.00,70.33) {1,200};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (30.93,31.50) {F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (38.78,31.50) {X-F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (46.64,31.50) {X-F1$^*$};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (57.24,31.50) {F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (65.09,31.50) {X-F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (72.95,31.50) {X-F1$^*$};
\draw[psAxis, line width=0.4pt] (27.63,16.50) -- (49.93,16.50);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=psText] at (38.78,9.00) {OnT$^*$};
\draw[psAxis, line width=0.4pt] (53.94,16.50) -- (76.25,16.50);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=psText] at (65.09,9.00) {SBERT};
\draw[psGrid, line width=0.4pt] (81.38,51.67) -- (131.25,51.67);
\draw[psGrid, line width=0.4pt] (81.38,70.33) -- (131.25,70.33);
\fill[st2a] (82.00,33.00) rectangle (85.15,34.49);
\fill[st3a] (82.00,34.49) rectangle (85.15,35.05);
\draw[white, line width=0.35pt] (82.00,34.49) -- (85.15,34.49);
\fill[st2a] (85.46,33.00) rectangle (88.60,38.10);
\fill[pattern=north east lines, pattern color=white] (85.46,33.00) rectangle (88.60,38.10);
\fill[st3a] (85.46,38.10) rectangle (88.60,40.93);
\fill[pattern=north east lines, pattern color=white] (85.46,38.10) rectangle (88.60,40.93);
\draw[white, line width=0.35pt] (85.46,38.10) -- (88.60,38.10);
\fill[st3b] (85.46,40.93) rectangle (88.60,41.71);
\fill[pattern=north east lines, pattern color=white] (85.46,40.93) rectangle (88.60,41.71);
\draw[white, line width=0.35pt] (85.46,40.93) -- (88.60,40.93);
\fill[st2a] (89.86,33.00) rectangle (93.00,42.43);
\fill[st3a] (89.86,42.43) rectangle (93.00,47.09);
\draw[white, line width=0.35pt] (89.86,42.43) -- (93.00,42.43);
\fill[st3b] (89.86,47.09) rectangle (93.00,49.99);
\draw[white, line width=0.35pt] (89.86,47.09) -- (93.00,47.09);
\fill[st2a] (93.31,33.00) rectangle (96.46,46.04);
\fill[pattern=north east lines, pattern color=white] (93.31,33.00) rectangle (96.46,46.04);
\fill[st3a] (93.31,46.04) rectangle (96.46,52.97);
\fill[pattern=north east lines, pattern color=white] (93.31,46.04) rectangle (96.46,52.97);
\draw[white, line width=0.35pt] (93.31,46.04) -- (96.46,46.04);
\fill[st3b] (93.31,52.97) rectangle (96.46,56.64);
\fill[pattern=north east lines, pattern color=white] (93.31,52.97) rectangle (96.46,56.64);
\draw[white, line width=0.35pt] (93.31,52.97) -- (96.46,52.97);
\fill[st2a] (97.71,33.00) rectangle (100.85,43.61);
\fill[st3a] (97.71,43.61) rectangle (100.85,49.52);
\draw[white, line width=0.35pt] (97.71,43.61) -- (100.85,43.61);
\fill[st3b] (97.71,49.52) rectangle (100.85,52.41);
\draw[white, line width=0.35pt] (97.71,49.52) -- (100.85,49.52);
\fill[st2a] (101.17,33.00) rectangle (104.31,47.22);
\fill[pattern=north east lines, pattern color=white] (101.17,33.00) rectangle (104.31,47.22);
\fill[st3a] (101.17,47.22) rectangle (104.31,55.40);
\fill[pattern=north east lines, pattern color=white] (101.17,47.22) rectangle (104.31,55.40);
\draw[white, line width=0.35pt] (101.17,47.22) -- (104.31,47.22);
\fill[st3b] (101.17,55.40) rectangle (104.31,59.07);
\fill[pattern=north east lines, pattern color=white] (101.17,55.40) rectangle (104.31,59.07);
\draw[white, line width=0.35pt] (101.17,55.40) -- (104.31,55.40);
\fill[st2a] (108.32,33.00) rectangle (111.46,34.49);
\fill[st3a] (108.32,34.49) rectangle (111.46,35.15);
\draw[white, line width=0.35pt] (108.32,34.49) -- (111.46,34.49);
\fill[st2a] (111.77,33.00) rectangle (114.91,38.10);
\fill[pattern=north east lines, pattern color=white] (111.77,33.00) rectangle (114.91,38.10);
\fill[st3a] (111.77,38.10) rectangle (114.91,40.34);
\fill[pattern=north east lines, pattern color=white] (111.77,38.10) rectangle (114.91,40.34);
\draw[white, line width=0.35pt] (111.77,38.10) -- (114.91,38.10);
\fill[st3b] (111.77,40.34) rectangle (114.91,41.15);
\fill[pattern=north east lines, pattern color=white] (111.77,40.34) rectangle (114.91,41.15);
\draw[white, line width=0.35pt] (111.77,40.34) -- (114.91,40.34);
\fill[st2a] (116.17,33.00) rectangle (119.31,42.43);
\fill[st3a] (116.17,42.43) rectangle (119.31,46.56);
\draw[white, line width=0.35pt] (116.17,42.43) -- (119.31,42.43);
\fill[st3b] (116.17,46.56) rectangle (119.31,49.77);
\draw[white, line width=0.35pt] (116.17,46.56) -- (119.31,46.56);
\fill[st2a] (119.63,33.00) rectangle (122.77,46.04);
\fill[pattern=north east lines, pattern color=white] (119.63,33.00) rectangle (122.77,46.04);
\fill[st3a] (119.63,46.04) rectangle (122.77,51.76);
\fill[pattern=north east lines, pattern color=white] (119.63,46.04) rectangle (122.77,51.76);
\draw[white, line width=0.35pt] (119.63,46.04) -- (122.77,46.04);
\fill[st3b] (119.63,51.76) rectangle (122.77,55.77);
\fill[pattern=north east lines, pattern color=white] (119.63,51.76) rectangle (122.77,55.77);
\draw[white, line width=0.35pt] (119.63,51.76) -- (122.77,51.76);
\fill[st2a] (124.02,33.00) rectangle (127.17,43.61);
\fill[st3a] (124.02,43.61) rectangle (127.17,48.77);
\draw[white, line width=0.35pt] (124.02,43.61) -- (127.17,43.61);
\fill[st3b] (124.02,48.77) rectangle (127.17,51.98);
\draw[white, line width=0.35pt] (124.02,48.77) -- (127.17,48.77);
\fill[st2a] (127.48,33.00) rectangle (130.62,47.22);
\fill[pattern=north east lines, pattern color=white] (127.48,33.00) rectangle (130.62,47.22);
\fill[st3a] (127.48,47.22) rectangle (130.62,53.97);
\fill[pattern=north east lines, pattern color=white] (127.48,47.22) rectangle (130.62,53.97);
\draw[white, line width=0.35pt] (127.48,47.22) -- (130.62,47.22);
\fill[st3b] (127.48,53.97) rectangle (130.62,57.98);
\fill[pattern=north east lines, pattern color=white] (127.48,53.97) rectangle (130.62,57.98);
\draw[white, line width=0.35pt] (127.48,53.97) -- (130.62,53.97);
\draw[psAxis, line width=0.5pt] (81.38,33.00) -- (131.25,33.00);
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (85.30,31.50) {F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (93.16,31.50) {X-F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (101.01,31.50) {X-F1$^*$};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (111.61,31.50) {F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (119.47,31.50) {X-F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (127.32,31.50) {X-F1$^*$};
\draw[psAxis, line width=0.4pt] (82.00,16.50) -- (104.31,16.50);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=psText] at (93.16,9.00) {OnT$^*$};
\draw[psAxis, line width=0.4pt] (108.32,16.50) -- (130.62,16.50);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=psText] at (119.47,9.00) {SBERT};
\draw[psGrid, line width=0.4pt] (135.75,51.67) -- (185.62,51.67);
\draw[psGrid, line width=0.4pt] (135.75,70.33) -- (185.62,70.33);
\fill[st3b] (136.38,33.00) rectangle (139.52,43.95);
\fill[st3b] (139.83,33.00) rectangle (142.98,43.95);
\fill[pattern=north east lines, pattern color=white] (139.83,33.00) rectangle (142.98,43.95);
\fill[st3b] (144.23,33.00) rectangle (147.37,43.95);
\fill[st3b] (147.69,33.00) rectangle (150.83,43.95);
\fill[pattern=north east lines, pattern color=white] (147.69,33.00) rectangle (150.83,43.95);
\fill[st3b] (152.09,33.00) rectangle (155.23,43.95);
\fill[st3b] (155.54,33.00) rectangle (158.68,43.95);
\fill[pattern=north east lines, pattern color=white] (155.54,33.00) rectangle (158.68,43.95);
\fill[st3b] (162.69,33.00) rectangle (165.83,44.70);
\fill[st3b] (166.15,33.00) rectangle (169.29,44.70);
\fill[pattern=north east lines, pattern color=white] (166.15,33.00) rectangle (169.29,44.70);
\fill[st3b] (170.54,33.00) rectangle (173.69,44.70);
\fill[st3b] (174.00,33.00) rectangle (177.14,44.70);
\fill[pattern=north east lines, pattern color=white] (174.00,33.00) rectangle (177.14,44.70);
\fill[st3b] (178.40,33.00) rectangle (181.54,44.70);
\fill[st3b] (181.85,33.00) rectangle (185.00,44.70);
\fill[pattern=north east lines, pattern color=white] (181.85,33.00) rectangle (185.00,44.70);
\draw[psAxis, line width=0.5pt] (135.75,33.00) -- (185.62,33.00);
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (139.68,31.50) {F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (147.53,31.50) {X-F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (155.39,31.50) {X-F1$^*$};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (165.99,31.50) {F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (173.84,31.50) {X-F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (181.70,31.50) {X-F1$^*$};
\draw[psAxis, line width=0.4pt] (136.38,16.50) -- (158.68,16.50);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=psText] at (147.53,9.00) {OnT$^*$};
\draw[psAxis, line width=0.4pt] (162.69,16.50) -- (185.00,16.50);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=psText] at (173.84,9.00) {SBERT};
\draw[psGrid, line width=0.4pt] (190.12,51.67) -- (240.00,51.67);
\draw[psGrid, line width=0.4pt] (190.12,70.33) -- (240.00,70.33);
\fill[st3b] (190.75,33.00) rectangle (193.90,62.06);
\fill[st3b] (194.21,33.00) rectangle (197.35,55.40);
\fill[pattern=north east lines, pattern color=white] (194.21,33.00) rectangle (197.35,55.40);
\fill[st3b] (198.61,33.00) rectangle (201.75,62.06);
\fill[st3b] (202.06,33.00) rectangle (205.21,55.40);
\fill[pattern=north east lines, pattern color=white] (202.06,33.00) rectangle (205.21,55.40);
\fill[st3b] (206.46,33.00) rectangle (209.60,62.06);
\fill[st3b] (209.92,33.00) rectangle (213.06,55.40);
\fill[pattern=north east lines, pattern color=white] (209.92,33.00) rectangle (213.06,55.40);
\fill[st3b] (217.07,33.00) rectangle (220.21,61.96);
\fill[st3b] (220.52,33.00) rectangle (223.66,55.96);
\fill[pattern=north east lines, pattern color=white] (220.52,33.00) rectangle (223.66,55.96);
\fill[st3b] (224.92,33.00) rectangle (228.06,61.96);
\fill[st3b] (228.38,33.00) rectangle (231.52,55.96);
\fill[pattern=north east lines, pattern color=white] (228.38,33.00) rectangle (231.52,55.96);
\fill[st3b] (232.77,33.00) rectangle (235.92,61.96);
\fill[st3b] (236.23,33.00) rectangle (239.37,55.96);
\fill[pattern=north east lines, pattern color=white] (236.23,33.00) rectangle (239.37,55.96);
\draw[psAxis, line width=0.5pt] (190.12,33.00) -- (240.00,33.00);
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (194.05,31.50) {F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (201.91,31.50) {X-F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (209.76,31.50) {X-F1$^*$};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (220.36,31.50) {F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (228.22,31.50) {X-F1};
\node[rotate=90, anchor=east, inner sep=0pt, font=\tiny, text=psText] at (236.07,31.50) {X-F1$^*$};
\draw[psAxis, line width=0.4pt] (190.75,16.50) -- (213.06,16.50);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=psText] at (201.91,9.00) {OnT$^*$};
\draw[psAxis, line width=0.4pt] (217.07,16.50) -- (239.37,16.50);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=psText] at (228.22,9.00) {SBERT};
\end{tikzpicture}


==> Figures/fig_teaser.tex <==
\providecommand{\cn}[1]{\texttt{#1}}
\definecolor{tInk}{HTML}{262626}
\definecolor{tMuted}{HTML}{5E6670}
\definecolor{tFill}{HTML}{F3F5F7}
\definecolor{tBlueFill}{HTML}{E8EEF4}
\definecolor{tNode}{HTML}{8C949D}
\definecolor{tBridge}{HTML}{5A7FA6}
\definecolor{tDark}{HTML}{263F5C}
\definecolor{tMiss}{HTML}{B23A32}
\definecolor{tBad}{HTML}{9A4A3F}
\definecolor{tBadFill}{HTML}{F6ECEA}
\definecolor{tGrid}{HTML}{E4E4E4}
\definecolor{tGood}{HTML}{2E7D4F}
\definecolor{tGoodFill}{HTML}{E6F2EA}
\begin{tikzpicture}[x=1pt, y=1pt, font=\small, text=tInk,
  cnode/.style={draw=tNode, line width=0.5pt, rounded corners=2pt, fill=white, inner xsep=2.4pt, inner ysep=1.8pt, font=\small},
  sub/.style={-{Stealth[length=3pt]}, tMuted, line width=0.6pt},
  miss/.style={-{Stealth[length=3pt]}, tMiss, line width=0.75pt, dash pattern=on 2.2pt off 1.4pt}]
\fill[tBlueFill, rounded corners=2.5pt] (0,114.80000000000001) rectangle (95.0,142.8);
\fill[tBridge] (0,114.80000000000001) rectangle (1.8,142.8);
\node[anchor=base west, inner sep=0pt, font=\small\bfseries] at (6,131.8) {Query $\alpha$};
\node[anchor=base west, inner sep=0pt] at (6,121.20000000000002) {\cn{PetCat} $\sqsubseteq$ \cn{Animal}\,?};
\node[anchor=base west, inner sep=0pt, font=\footnotesize, text=tMuted] at (1,105.30000000000001) {incomplete ontology $\mathcal{O}'_1$:};
\node[cnode] (pt) at (47.5,5.6) {\cn{PetCat}};
\node[cnode] (ca) at (47.5,35.17) {\cn{Cat}};
\node[cnode] (ma) at (47.5,64.73) {\cn{Mammal}};
\node[cnode, anchor=west] (an) at (0,94.30000000000001) {\cn{Animal}};
\node[cnode, anchor=east] (mi) at (95.0,94.30000000000001) {$\exists\cn{produces}.\cn{Milk}$};
\draw[sub] (ca) -- (ma);
\draw[sub] (ma) -- (an);
\draw[sub] (ma) -- (mi);
\draw[miss] (pt) -- node[right=1pt, font=\footnotesize\itshape, text=tMiss] {missing} (ca);
\node[circle, fill=tBadFill, draw=tBad, line width=0.5pt, text=tBad, inner sep=0pt, minimum size=9.6pt, font=\scriptsize\bfseries] at (105.5,134.8) {$\times$};
\node[anchor=base west, inner sep=0pt, font=\small\bfseries] at (112.0,131.8) {OWL reasoner};
\node[anchor=base east, inner sep=0pt] at (237.0,131.8) {\textcolor{tBad}{\textbf{No}}};
\fill[tNode] (105.5,123.20) circle (1.1pt);
\node[anchor=base west, inner sep=0pt] at (112.0,121.2) {$\alpha$ is not entailed by $\mathcal{O}'_1$};
\draw[tGrid, line width=0.45pt] (100.0,113.7) -- (241.0,113.7);
\node[circle, fill=tFill, draw=tMuted, line width=0.5pt, text=tMuted, inner sep=0pt, minimum size=9.6pt, font=\scriptsize\bfseries] at (105.5,103.2) {?};
\node[anchor=base west, inner sep=0pt, font=\small\bfseries] at (112.0,100.2) {TBox abduction};
\node[anchor=base east, inner sep=0pt] at (237.0,100.2) {\textcolor{tMuted}{\textit{predefined scope}}};
\fill[tNode] (105.5,91.60) circle (1.1pt);
\node[anchor=base west, inner sep=0pt] at (112.0,89.6) {finds \textcolor{tMiss}{$\cn{PetCat}\sqsubseteq\cn{Cat}$} only if in scope};
\fill[tNode] (105.5,81.00) circle (1.1pt);
\node[anchor=base west, inner sep=0pt] at (112.0,79.0) {pure logic: no textual information};
\fill[tNode] (105.5,70.40) circle (1.1pt);
\node[anchor=base west, inner sep=0pt] at (112.0,68.4) {assumes $\alpha$ holds: never \textbf{No}};
\fill[tGoodFill, rounded corners=2.5pt] (98.0,0.0) rectangle (241.0,58.4);
\fill[tGood] (98.0,0.0) rectangle (99.8,58.4);
\node[circle, fill=tGoodFill, draw=tGood, line width=0.5pt, text=tGood, inner sep=0pt, minimum size=9.6pt, font=\scriptsize\bfseries] at (105.5,50.4) {$\checkmark$};
\node[anchor=base west, inner sep=0pt, font=\small\bfseries] at (112.0,47.4) {\ours};
\node[anchor=base east, inner sep=0pt] at (237.0,47.4) {\textcolor{tGood}{\textbf{Yes}}};
\fill[tGood] (105.5,38.80) circle (1.1pt);
\node[anchor=base west, inner sep=0pt] at (112.0,36.8) {completes $\mathcal{O}'_1$ with \textcolor{tMiss}{$\cn{PetCat}\sqsubseteq\cn{Cat}$}};
\fill[tGood] (105.5,28.20) circle (1.1pt);
\node[anchor=base west, inner sep=0pt] at (112.0,26.2) {no predefined scope needed};
\fill[tGood] (105.5,17.60) circle (1.1pt);
\node[anchor=base west, inner sep=0pt] at (112.0,15.6) {integrates textual information};
\fill[tGood] (105.5,7.00) circle (1.1pt);
\node[anchor=base west, inner sep=0pt] at (112.0,5.0) {implausible queries: \textbf{No}};
\end{tikzpicture}

